Local Lexing

We introduce a novel parsing concept called local lexing. It integrates the classically separated stages of lexing and parsing by allowing lexing to be dependent upon the parsing progress and by providing a simple mechanism for constraining lexical ambiguity. This makes it possible for language design to be composable not only at the level of context-free grammars, but also at the lexical level. It also makes it possible to include lightweight error-handling directly as part of the language specification instead of leaving it up to the implementation. We present a high-level algorithm for local lexing, which is an extension of Earley's algorithm. We have formally verified the correctness of our algorithm with respect to its local lexing semantics in Isabelle/HOL.

==> Local Lexing - ARXIV/dots/Example_0.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_0 -> LR_1
  \draw [->] (139.48bp,419.79bp) .. controls (130.07bp,408.86bp) and (116.11bp,392.64bp)  .. (98.362bp,372.03bp);
  % Edge: LR_4 -> LR_5
  \draw [->] (19.0bp,93.901bp) .. controls (19.0bp,83.917bp) and (19.0bp,69.282bp)  .. (19.0bp,45.712bp);
  % Edge: LR_11 -> LR_12
  \draw [->] (213.0bp,345.75bp) .. controls (213.0bp,333.05bp) and (213.0bp,312.92bp)  .. (213.0bp,287.03bp);
  % Edge: LR_12 -> LR_13
  \draw [->] (213.0bp,260.7bp) .. controls (213.0bp,250.85bp) and (213.0bp,236.59bp)  .. (213.0bp,213.58bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (77.819bp,345.75bp) .. controls (66.748bp,332.44bp) and (48.881bp,310.94bp)  .. (28.999bp,287.03bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (19.0bp,177.9bp) .. controls (19.0bp,165.43bp) and (19.0bp,145.69bp)  .. (19.0bp,120.15bp);
  % Edge: LR_0 -> LR_11
  \draw [->] (160.69bp,419.79bp) .. controls (170.25bp,408.86bp) and (184.44bp,392.64bp)  .. (202.47bp,372.03bp);
  % Edge: LR_8 -> LR_9
  \draw [->] (158.0bp,177.9bp) .. controls (158.0bp,168.43bp) and (158.0bp,154.78bp)  .. (158.0bp,131.69bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (19.0bp,260.7bp) .. controls (19.0bp,248.38bp) and (19.0bp,229.14bp)  .. (19.0bp,204.15bp);
  % Edge: LR_0 -> LR_10
  \draw [->] (150.0bp,419.79bp) .. controls (150.0bp,412.73bp) and (150.0bp,403.47bp)  .. (150.0bp,384.24bp);
  % Edge: LR_1 -> LR_6
  \draw [->] (88.0bp,345.75bp) .. controls (88.0bp,335.79bp) and (88.0bp,321.25bp)  .. (88.0bp,297.64bp);
  % Edge: LR_1 -> LR_7
  \draw [->] (98.329bp,345.75bp) .. controls (109.66bp,332.31bp) and (128.02bp,310.54bp)  .. (147.86bp,287.03bp);
  % Edge: LR_7 -> LR_8
  \draw [->] (158.0bp,260.7bp) .. controls (158.0bp,248.38bp) and (158.0bp,229.14bp)  .. (158.0bp,204.15bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,191.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,274.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,359.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.0bp,433.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,274.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,274.0bp) node[font=\LARGE] {$\dfrac{\texttt{-}}{\textsl{minus}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,23.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{id}}$};
\end{scope}
  % Node: LR_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.0bp,359.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,107.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,107.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{id}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,191.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,359.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,191.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,274.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> Local Lexing - ARXIV/dots/Example_1.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_14 -> LR_15
  \draw [->] (214.44bp,182.68bp) .. controls (218.98bp,172.41bp) and (225.67bp,157.28bp)  .. (235.93bp,134.06bp);
  % Edge: LR_12 -> LR_13
  \draw [dashed] (209.0bp,343.79bp) .. controls (209.0bp,330.47bp) and (209.0bp,309.28bp)  .. (209.0bp,296.03bp);
  % Edge: LR_1 -> LR_2
  \draw [dashed] (190.75bp,417.79bp) .. controls (175.21bp,404.47bp) and (150.5bp,383.28bp)  .. (135.04bp,370.03bp);
  % Edge: LR_19 -> LR_20
  \draw [->] (330.0bp,417.79bp) .. controls (330.0bp,407.48bp) and (330.0bp,392.48bp)  .. (330.0bp,370.03bp);
  % Edge: LR_16 -> LR_17
  \draw [->] (267.58bp,269.82bp) .. controls (269.67bp,259.94bp) and (272.73bp,245.51bp)  .. (277.68bp,222.12bp);
  % Edge: LR_2 -> LR_8
  \draw [->] (126.94bp,343.79bp) .. controls (132.05bp,333.28bp) and (139.54bp,317.87bp)  .. (150.15bp,296.03bp);
  % Edge: LR_13 -> LR_4
  \draw [->] (197.39bp,269.98bp) .. controls (192.88bp,265.78bp) and (187.48bp,261.3bp)  .. (182.0bp,258.0bp) .. controls (137.87bp,231.4bp) and (80.195bp,213.17bp)  .. (36.6bp,201.29bp);
  % Edge: LR_20 -> LR_21
  \draw [dashed] (329.66bp,343.79bp) .. controls (329.37bp,333.35bp) and (328.95bp,318.1bp)  .. (328.6bp,305.61bp);
  % Edge: LR_4 -> LR_5
  \draw [->] (19.0bp,182.68bp) .. controls (19.0bp,169.32bp) and (19.0bp,147.72bp)  .. (19.0bp,121.02bp);
  % Edge: LR_9 -> LR_11
  \draw [dashed] (152.0bp,182.68bp) .. controls (152.0bp,170.05bp) and (152.0bp,150.04bp)  .. (152.0bp,134.06bp);
  % Edge: LR_13 -> LR_14
  \draw [->] (209.0bp,269.82bp) .. controls (209.0bp,256.69bp) and (209.0bp,235.51bp)  .. (209.0bp,209.16bp);
  % Edge: LR_20 -> LR_22
  \draw [dashed] (342.55bp,343.79bp) .. controls (352.7bp,333.92bp) and (367.28bp,319.73bp)  .. (379.69bp,307.65bp);
  % Edge: LR_0 -> LR_1
  \draw [->] (256.48bp,491.79bp) .. controls (247.07bp,480.86bp) and (233.11bp,464.64bp)  .. (215.36bp,444.03bp);
  % Edge: LR_9 -> LR_10
  \draw [dashed] (141.11bp,182.68bp) .. controls (129.21bp,169.21bp) and (109.9bp,147.36bp)  .. (95.395bp,130.95bp);
  % Edge: LR_8 -> LR_9
  \draw [->] (155.43bp,269.82bp) .. controls (154.81bp,256.69bp) and (153.81bp,235.51bp)  .. (152.57bp,209.16bp);
  % Edge: LR_2 -> LR_7
  \draw [->] (115.06bp,343.79bp) .. controls (111.34bp,336.12bp) and (106.35bp,325.86bp)  .. (97.07bp,306.77bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (17.287bp,269.82bp) .. controls (17.595bp,256.69bp) and (18.094bp,235.51bp)  .. (18.714bp,209.16bp);
  % Edge: LR_12 -> LR_16
  \draw [dashed] (218.5bp,343.79bp) .. controls (228.86bp,330.47bp) and (245.34bp,309.28bp)  .. (255.64bp,296.03bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (104.9bp,347.58bp) .. controls (88.449bp,338.67bp) and (62.483bp,323.75bp)  .. (42.0bp,308.0bp) .. controls (40.14bp,306.57bp) and (38.266bp,305.02bp)  .. (28.724bp,296.28bp);
  % Edge: LR_5 -> LR_6
  \draw [->] (19.0bp,94.753bp) .. controls (19.0bp,84.476bp) and (19.0bp,69.329bp)  .. (19.0bp,45.648bp);
  % Edge: LR_0 -> LR_18
  \draw [->] (267.0bp,491.79bp) .. controls (267.0bp,484.73bp) and (267.0bp,475.47bp)  .. (267.0bp,456.24bp);
  % Edge: LR_1 -> LR_12
  \draw [dashed] (205.68bp,417.79bp) .. controls (206.42bp,404.47bp) and (207.6bp,383.28bp)  .. (208.33bp,370.03bp);
  % Edge: LR_0 -> LR_19
  \draw [->] (277.69bp,491.79bp) .. controls (287.25bp,480.86bp) and (301.44bp,464.64bp)  .. (319.47bp,444.03bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (17.0bp,283.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,357.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (205.0bp,431.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (267.0bp,505.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (86.0bp,283.0bp) node[font=\LARGE] {$\dfrac{\texttt{-}}{\textsl{minus}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,23.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{id}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,108.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,196.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,196.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.0bp,283.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_17
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (283.0bp,196.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_16
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (265.0bp,283.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_15
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (247.0bp,108.0bp) node[font=\LARGE] {$\dfrac{\texttt{-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (209.0bp,196.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (209.0bp,283.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (209.0bp,357.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,108.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (76.0bp,108.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{id}}$};
\end{scope}
  % Node: LR_19
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (330.0bp,431.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_18
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (267.0bp,431.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
  % Node: LR_22
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (404.0bp,283.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_20
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (330.0bp,357.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (328.0bp,283.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> Local Lexing - ARXIV/dots/Example_2.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_7 -> LR_9
  \draw [dashed] (171.48bp,173.79bp) .. controls (178.73bp,163.35bp) and (189.32bp,148.1bp)  .. (197.99bp,135.61bp);
  % Edge: LR_6 -> LR_7
  \draw [->] (163.0bp,247.79bp) .. controls (163.0bp,237.48bp) and (163.0bp,222.48bp)  .. (163.0bp,200.03bp);
  % Edge: LR_0 -> LR_1
  \draw [->] (89.483bp,321.79bp) .. controls (80.073bp,310.86bp) and (66.108bp,294.64bp)  .. (48.362bp,274.03bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (38.0bp,247.79bp) .. controls (38.0bp,237.48bp) and (38.0bp,222.48bp)  .. (38.0bp,200.03bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (38.0bp,99.822bp) .. controls (38.0bp,90.042bp) and (38.0bp,75.792bp)  .. (38.0bp,52.12bp);
  % Edge: LR_0 -> LR_5
  \draw [->] (100.0bp,321.79bp) .. controls (100.0bp,314.73bp) and (100.0bp,305.47bp)  .. (100.0bp,286.24bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (38.0bp,173.79bp) .. controls (38.0bp,163.48bp) and (38.0bp,148.48bp)  .. (38.0bp,126.03bp);
  % Edge: LR_7 -> LR_8
  \draw [dashed] (158.59bp,173.79bp) .. controls (155.03bp,163.92bp) and (149.9bp,149.73bp)  .. (145.54bp,137.65bp);
  % Edge: LR_0 -> LR_6
  \draw [->] (110.69bp,321.79bp) .. controls (120.25bp,310.86bp) and (134.44bp,294.64bp)  .. (152.47bp,274.03bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,113.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,187.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,261.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,335.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,187.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,261.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,261.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,26.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,113.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (137.0bp,113.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{symbol}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> Local Lexing - ARXIV/dots/Example_3.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_6 -> LR_7
  \draw [->] (163.0bp,243.79bp) .. controls (163.0bp,233.48bp) and (163.0bp,218.48bp)  .. (163.0bp,196.03bp);
  % Edge: LR_0 -> LR_1
  \draw [->] (89.483bp,317.79bp) .. controls (80.073bp,306.86bp) and (66.108bp,290.64bp)  .. (48.362bp,270.03bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (38.0bp,243.79bp) .. controls (38.0bp,233.48bp) and (38.0bp,218.48bp)  .. (38.0bp,196.03bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (38.0bp,97.753bp) .. controls (38.0bp,88.453bp) and (38.0bp,75.164bp)  .. (38.0bp,52.34bp);
  % Edge: LR_0 -> LR_5
  \draw [->] (100.0bp,317.79bp) .. controls (100.0bp,310.73bp) and (100.0bp,301.47bp)  .. (100.0bp,282.24bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (38.0bp,169.81bp) .. controls (38.0bp,159.97bp) and (38.0bp,145.88bp)  .. (38.0bp,124.05bp);
  % Edge: LR_7 -> LR_8
  \draw [->] (163.0bp,169.81bp) .. controls (163.0bp,162.58bp) and (163.0bp,153.05bp)  .. (163.0bp,133.66bp);
  % Edge: LR_0 -> LR_6
  \draw [->] (110.69bp,317.79bp) .. controls (120.25bp,306.86bp) and (134.44bp,290.64bp)  .. (152.47bp,270.03bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,111.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,183.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,257.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,331.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,183.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,257.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,257.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,26.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,111.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> Local Lexing - ARXIV/dots/Example_4.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_0 -> LR_1
  \draw [->] (139.48bp,337.79bp) .. controls (130.07bp,326.86bp) and (116.11bp,310.64bp)  .. (98.362bp,290.03bp);
  % Edge: LR_1 -> LR_5
  \draw [->] (88.0bp,263.75bp) .. controls (88.0bp,253.79bp) and (88.0bp,239.25bp)  .. (88.0bp,215.64bp);
  % Edge: LR_9 -> LR_10
  \draw [->] (213.0bp,263.75bp) .. controls (213.0bp,253.48bp) and (213.0bp,238.33bp)  .. (213.0bp,214.65bp);
  % Edge: LR_0 -> LR_9
  \draw [->] (160.69bp,337.79bp) .. controls (170.25bp,326.86bp) and (184.44bp,310.64bp)  .. (202.47bp,290.03bp);
  % Edge: LR_0 -> LR_8
  \draw [->] (150.0bp,337.79bp) .. controls (150.0bp,330.73bp) and (150.0bp,321.47bp)  .. (150.0bp,302.24bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (77.819bp,263.75bp) .. controls (66.748bp,250.44bp) and (48.881bp,228.94bp)  .. (28.999bp,205.03bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (19.0bp,93.901bp) .. controls (19.0bp,83.917bp) and (19.0bp,69.282bp)  .. (19.0bp,45.712bp);
  % Edge: LR_6 -> LR_7
  \draw [->] (158.0bp,178.75bp) .. controls (158.0bp,169.0bp) and (158.0bp,154.87bp)  .. (158.0bp,131.64bp);
  % Edge: LR_1 -> LR_6
  \draw [->] (98.329bp,263.75bp) .. controls (109.66bp,250.31bp) and (128.02bp,228.54bp)  .. (147.86bp,205.03bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (19.0bp,178.75bp) .. controls (19.0bp,166.05bp) and (19.0bp,145.92bp)  .. (19.0bp,120.03bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,107.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,192.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,277.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.0bp,351.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,107.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{id}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,192.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,192.0bp) node[font=\LARGE] {$\dfrac{\texttt{-}}{\textsl{minus}}$};
\end{scope}
  % Node: LR_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,192.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,23.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{id}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,277.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.0bp,277.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> Local Lexing - ARXIV/dots/Example_5.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_1 -> LR_10
  \draw [dashed] (154.88bp,355.96bp) .. controls (164.0bp,340.0bp) and (180.02bp,311.97bp)  .. (189.14bp,296.01bp);
  % Edge: LR_7 -> LR_9
  \draw [dashed] (163.44bp,182.68bp) .. controls (169.03bp,170.05bp) and (177.87bp,150.04bp)  .. (184.93bp,134.06bp);
  % Edge: LR_0 -> LR_1
  \draw [->] (199.48bp,429.79bp) .. controls (190.07bp,418.86bp) and (176.11bp,402.64bp)  .. (158.36bp,382.03bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (19.0bp,182.68bp) .. controls (19.0bp,169.32bp) and (19.0bp,147.72bp)  .. (19.0bp,121.02bp);
  % Edge: LR_10 -> LR_11
  \draw [->] (201.16bp,269.82bp) .. controls (205.38bp,259.85bp) and (211.57bp,245.23bp)  .. (221.36bp,222.12bp);
  % Edge: LR_1 -> LR_2
  \draw [dashed] (144.42bp,355.96bp) .. controls (139.67bp,340.0bp) and (131.32bp,311.97bp)  .. (126.58bp,296.01bp);
  % Edge: LR_2 -> LR_6
  \draw [->] (117.99bp,269.82bp) .. controls (113.62bp,259.23bp) and (107.1bp,243.39bp)  .. (97.349bp,219.71bp);
  % Edge: LR_2 -> LR_7
  \draw [->] (128.01bp,269.82bp) .. controls (133.52bp,256.44bp) and (142.48bp,234.69bp)  .. (152.99bp,209.16bp);
  % Edge: LR_13 -> LR_14
  \draw [dashed] (271.42bp,355.96bp) .. controls (269.71bp,342.9bp) and (266.95bp,321.76bp)  .. (264.85bp,305.77bp);
  % Edge: LR_13 -> LR_15
  \draw [dashed] (282.31bp,355.96bp) .. controls (292.0bp,343.44bp) and (307.43bp,323.51bp)  .. (319.59bp,307.79bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (106.76bp,270.66bp) .. controls (90.431bp,259.03bp) and (64.763bp,240.12bp)  .. (44.0bp,222.0bp) .. controls (41.977bp,220.23bp) and (39.915bp,218.34bp)  .. (30.384bp,209.04bp);
  % Edge: LR_0 -> LR_13
  \draw [->] (220.69bp,429.79bp) .. controls (230.25bp,418.86bp) and (244.44bp,402.64bp)  .. (262.47bp,382.03bp);
  % Edge: LR_4 -> LR_5
  \draw [->] (19.0bp,94.753bp) .. controls (19.0bp,84.476bp) and (19.0bp,69.329bp)  .. (19.0bp,45.648bp);
  % Edge: LR_7 -> LR_8
  \draw [dashed] (152.56bp,182.68bp) .. controls (146.81bp,169.67bp) and (137.61bp,148.86bp)  .. (130.46bp,132.66bp);
  % Edge: LR_0 -> LR_12
  \draw [->] (210.0bp,429.79bp) .. controls (210.0bp,422.73bp) and (210.0bp,413.47bp)  .. (210.0bp,394.24bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,196.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (123.0bp,283.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (148.0bp,369.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (210.0bp,443.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (273.0bp,369.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (210.0bp,369.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,23.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{id}}$};
\end{scope}
  % Node: LR_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (196.0bp,283.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,108.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (196.0bp,108.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (120.0bp,108.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{id}}$};
\end{scope}
  % Node: LR_15
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (338.0bp,283.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (262.0bp,283.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (232.0bp,196.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,196.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,196.0bp) node[font=\LARGE] {$\dfrac{\texttt{-}}{\textsl{minus}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> Local Lexing - ARXIV/dots/Example_6.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_5 -> LR_7
  \draw [dashed] (170.16bp,185.96bp) .. controls (177.94bp,172.9bp) and (190.52bp,151.76bp)  .. (200.04bp,135.77bp);
  % Edge: LR_0 -> LR_1
  \draw [->] (89.483bp,259.79bp) .. controls (80.073bp,248.86bp) and (66.108bp,232.64bp)  .. (48.362bp,212.03bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (38.0bp,185.96bp) .. controls (38.0bp,172.99bp) and (38.0bp,152.06bp)  .. (38.0bp,126.01bp);
  % Edge: LR_0 -> LR_5
  \draw [->] (110.69bp,259.79bp) .. controls (120.25bp,248.86bp) and (134.44bp,232.64bp)  .. (152.47bp,212.03bp);
  % Edge: LR_0 -> LR_4
  \draw [->] (100.0bp,259.79bp) .. controls (100.0bp,252.73bp) and (100.0bp,243.47bp)  .. (100.0bp,224.24bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (38.0bp,99.822bp) .. controls (38.0bp,90.042bp) and (38.0bp,75.792bp)  .. (38.0bp,52.12bp);
  % Edge: LR_5 -> LR_6
  \draw [dashed] (159.27bp,185.96bp) .. controls (155.4bp,173.44bp) and (149.23bp,153.51bp)  .. (144.36bp,137.79bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,26.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,113.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,199.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,273.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,113.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (137.0bp,113.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,199.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,199.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> Local Lexing - ARXIV/dots/Example_7.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_0 -> LR_1
  \draw [->] (89.483bp,255.79bp) .. controls (80.073bp,244.86bp) and (66.108bp,228.64bp)  .. (48.362bp,208.03bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (38.0bp,181.9bp) .. controls (38.0bp,169.43bp) and (38.0bp,149.69bp)  .. (38.0bp,124.15bp);
  % Edge: LR_0 -> LR_5
  \draw [->] (110.69bp,255.79bp) .. controls (120.25bp,244.86bp) and (134.44bp,228.64bp)  .. (152.47bp,208.03bp);
  % Edge: LR_0 -> LR_4
  \draw [->] (100.0bp,255.79bp) .. controls (100.0bp,248.73bp) and (100.0bp,239.47bp)  .. (100.0bp,220.24bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (38.0bp,97.753bp) .. controls (38.0bp,88.453bp) and (38.0bp,75.164bp)  .. (38.0bp,52.34bp);
  % Edge: LR_5 -> LR_6
  \draw [->] (163.0bp,181.9bp) .. controls (163.0bp,171.92bp) and (163.0bp,157.28bp)  .. (163.0bp,133.71bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,26.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,111.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,195.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,269.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,111.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,195.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,195.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> Local Lexing - ARXIV/dots/lexerhack.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_0 -> LR_1
  \draw [dashed] (181.83bp,389.7bp) .. controls (175.61bp,378.81bp) and (167.12bp,363.96bp)  .. (161.16bp,353.53bp);
  % Edge: LR_4 -> LR_5
  \draw [->] (96.0bp,181.96bp) .. controls (96.0bp,171.4bp) and (96.0bp,156.49bp)  .. (96.0bp,132.72bp);
  % Edge: LR_10 -> LR_3
  \draw [->] (197.79bp,328.85bp) .. controls (194.83bp,327.86bp) and (191.86bp,326.89bp)  .. (189.0bp,326.0bp) .. controls (130.94bp,307.91bp) and (101.65bp,331.29bp)  .. (57.0bp,290.0bp) .. controls (40.843bp,275.06bp) and (32.587bp,251.64bp)  .. (26.471bp,222.13bp);
  % Edge: LR_10 -> LR_11
  \draw [->] (225.04bp,326.85bp) .. controls (224.44bp,319.35bp) and (223.65bp,309.45bp)  .. (222.14bp,290.32bp);
  % Edge: LR_8 -> LR_9
  \draw [->] (350.0bp,94.92bp) .. controls (350.0bp,85.236bp) and (350.0bp,71.947bp)  .. (350.0bp,49.594bp);
  % Edge: LR_1 -> LR_8
  \draw [->] (180.16bp,328.18bp) .. controls (209.64bp,315.79bp) and (254.25bp,296.38bp)  .. (260.0bp,290.0bp) .. controls (297.73bp,248.13bp) and (273.43bp,219.16bp)  .. (301.0bp,170.0bp) .. controls (308.47bp,156.67bp) and (319.09bp,143.44bp)  .. (335.46bp,125.39bp);
  % Edge: LR_14 -> LR_8
  \draw [->] (408.82bp,183.46bp) .. controls (398.03bp,170.17bp) and (380.78bp,148.92bp)  .. (361.37bp,125.01bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (142.26bp,326.25bp) .. controls (134.71bp,318.05bp) and (124.71bp,307.18bp)  .. (108.93bp,290.05bp);
  % Edge: LR_10 -> LR_13
  \draw [->] (254.05bp,329.02bp) .. controls (283.64bp,318.48bp) and (330.51bp,301.8bp)  .. (373.61bp,286.46bp);
  % Edge: LR_2 -> LR_6
  \draw [->] (125.47bp,265.41bp) .. controls (158.72bp,255.65bp) and (214.38bp,239.11bp)  .. (262.0bp,224.0bp) .. controls (274.45bp,220.05bp) and (287.97bp,215.6bp)  .. (309.69bp,208.33bp);
  % Edge: LR_10 -> LR_6
  \draw [->] (249.12bp,326.94bp) .. controls (264.01bp,318.26bp) and (282.96bp,305.39bp)  .. (296.0bp,290.0bp) .. controls (310.07bp,273.4bp) and (320.77bp,251.53bp)  .. (331.72bp,223.84bp);
  % Edge: LR_13 -> LR_14
  \draw [->] (406.01bp,259.7bp) .. controls (408.33bp,248.69bp) and (411.58bp,233.24bp)  .. (416.32bp,210.72bp);
  % Edge: LR_2 -> LR_4
  \draw [->] (96.0bp,259.7bp) .. controls (96.0bp,249.2bp) and (96.0bp,234.66bp)  .. (96.0bp,212.23bp);
  % Edge: LR_0 -> LR_10
  \draw [dashed] (198.17bp,389.7bp) .. controls (204.48bp,378.67bp) and (213.1bp,363.57bp)  .. (219.07bp,353.12bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (82.457bp,259.7bp) .. controls (74.394bp,251.19bp) and (63.827bp,240.04bp)  .. (46.826bp,222.09bp);
  % Edge: LR_14 -> LR_7
  \draw [->] (400.61bp,183.27bp) .. controls (393.93bp,178.86bp) and (386.25bp,174.01bp)  .. (379.0bp,170.0bp) .. controls (354.12bp,156.23bp) and (325.46bp,142.72bp)  .. (292.48bp,128.05bp);
  % Edge: LR_1 -> LR_7
  \draw [->] (152.17bp,326.08bp) .. controls (148.6bp,296.3bp) and (143.48bp,221.48bp)  .. (173.0bp,170.0bp) .. controls (180.33bp,157.21bp) and (191.67bp,146.35bp)  .. (211.71bp,131.82bp);
  % Edge: LR_11 -> LR_12
  \draw [->] (220.44bp,259.7bp) .. controls (220.13bp,251.87bp) and (219.73bp,241.81bp)  .. (218.94bp,221.79bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (24.0bp,197.0bp) node[font=\LARGE] {$\dfrac{\texttt{(}}{\textsl{left}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (96.0bp,275.0bp) node[font=\LARGE] {${\textsl{Expr}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (154.0bp,340.0bp) node[font=\LARGE] {${\textsl{Mul}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (190.0bp,405.0bp) node[font=\LARGE] {${\textsl{Expr}}$};
\end{scope}
  % Node: LR_13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (403.0bp,275.0bp) node[font=\LARGE] {${\textsl{Expr}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (340.0bp,197.0bp) node[font=\LARGE] {$\dfrac{\texttt{)}}{\textsl{right}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (96.0bp,110.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{id}}$};
\end{scope}
  % Node: LR_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (226.0bp,340.0bp) node[font=\LARGE] {${\textsl{Cast}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (96.0bp,197.0bp) node[font=\LARGE] {${\textsl{Expr}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (350.0bp,25.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{id}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (350.0bp,110.0bp) node[font=\LARGE] {${\textsl{Expr}}$};
\end{scope}
  % Node: LR_14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (419.0bp,197.0bp) node[font=\LARGE] {${\textsl{Deref}}$};
\end{scope}
  % Node: LR_11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (221.0bp,275.0bp) node[font=\LARGE] {${\textsl{Type}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (252.0bp,110.0bp) node[font=\LARGE] {$\dfrac{\texttt{*}}{\textsl{asterisk}}$};
\end{scope}
  % Node: LR_12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (218.0bp,197.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{typeid}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> dots/Example_0.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_0 -> LR_1
  \draw [->] (139.48bp,419.79bp) .. controls (130.07bp,408.86bp) and (116.11bp,392.64bp)  .. (98.362bp,372.03bp);
  % Edge: LR_4 -> LR_5
  \draw [->] (19.0bp,93.901bp) .. controls (19.0bp,83.917bp) and (19.0bp,69.282bp)  .. (19.0bp,45.712bp);
  % Edge: LR_11 -> LR_12
  \draw [->] (213.0bp,345.75bp) .. controls (213.0bp,333.05bp) and (213.0bp,312.92bp)  .. (213.0bp,287.03bp);
  % Edge: LR_12 -> LR_13
  \draw [->] (213.0bp,260.7bp) .. controls (213.0bp,250.85bp) and (213.0bp,236.59bp)  .. (213.0bp,213.58bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (77.819bp,345.75bp) .. controls (66.748bp,332.44bp) and (48.881bp,310.94bp)  .. (28.999bp,287.03bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (19.0bp,177.9bp) .. controls (19.0bp,165.43bp) and (19.0bp,145.69bp)  .. (19.0bp,120.15bp);
  % Edge: LR_0 -> LR_11
  \draw [->] (160.69bp,419.79bp) .. controls (170.25bp,408.86bp) and (184.44bp,392.64bp)  .. (202.47bp,372.03bp);
  % Edge: LR_8 -> LR_9
  \draw [->] (158.0bp,177.9bp) .. controls (158.0bp,168.43bp) and (158.0bp,154.78bp)  .. (158.0bp,131.69bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (19.0bp,260.7bp) .. controls (19.0bp,248.38bp) and (19.0bp,229.14bp)  .. (19.0bp,204.15bp);
  % Edge: LR_0 -> LR_10
  \draw [->] (150.0bp,419.79bp) .. controls (150.0bp,412.73bp) and (150.0bp,403.47bp)  .. (150.0bp,384.24bp);
  % Edge: LR_1 -> LR_6
  \draw [->] (88.0bp,345.75bp) .. controls (88.0bp,335.79bp) and (88.0bp,321.25bp)  .. (88.0bp,297.64bp);
  % Edge: LR_1 -> LR_7
  \draw [->] (98.329bp,345.75bp) .. controls (109.66bp,332.31bp) and (128.02bp,310.54bp)  .. (147.86bp,287.03bp);
  % Edge: LR_7 -> LR_8
  \draw [->] (158.0bp,260.7bp) .. controls (158.0bp,248.38bp) and (158.0bp,229.14bp)  .. (158.0bp,204.15bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,191.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,274.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,359.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.0bp,433.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,274.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,274.0bp) node[font=\LARGE] {$\dfrac{\texttt{-}}{\textsl{minus}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,23.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{id}}$};
\end{scope}
  % Node: LR_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.0bp,359.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,107.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,107.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{id}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,191.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,359.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,191.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,274.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> dots/Example_1.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_14 -> LR_15
  \draw [->] (214.44bp,182.68bp) .. controls (218.98bp,172.41bp) and (225.67bp,157.28bp)  .. (235.93bp,134.06bp);
  % Edge: LR_12 -> LR_13
  \draw [dashed] (209.0bp,343.79bp) .. controls (209.0bp,330.47bp) and (209.0bp,309.28bp)  .. (209.0bp,296.03bp);
  % Edge: LR_1 -> LR_2
  \draw [dashed] (190.75bp,417.79bp) .. controls (175.21bp,404.47bp) and (150.5bp,383.28bp)  .. (135.04bp,370.03bp);
  % Edge: LR_19 -> LR_20
  \draw [->] (330.0bp,417.79bp) .. controls (330.0bp,407.48bp) and (330.0bp,392.48bp)  .. (330.0bp,370.03bp);
  % Edge: LR_16 -> LR_17
  \draw [->] (267.58bp,269.82bp) .. controls (269.67bp,259.94bp) and (272.73bp,245.51bp)  .. (277.68bp,222.12bp);
  % Edge: LR_2 -> LR_8
  \draw [->] (126.94bp,343.79bp) .. controls (132.05bp,333.28bp) and (139.54bp,317.87bp)  .. (150.15bp,296.03bp);
  % Edge: LR_13 -> LR_4
  \draw [->] (197.39bp,269.98bp) .. controls (192.88bp,265.78bp) and (187.48bp,261.3bp)  .. (182.0bp,258.0bp) .. controls (137.87bp,231.4bp) and (80.195bp,213.17bp)  .. (36.6bp,201.29bp);
  % Edge: LR_20 -> LR_21
  \draw [dashed] (329.66bp,343.79bp) .. controls (329.37bp,333.35bp) and (328.95bp,318.1bp)  .. (328.6bp,305.61bp);
  % Edge: LR_4 -> LR_5
  \draw [->] (19.0bp,182.68bp) .. controls (19.0bp,169.32bp) and (19.0bp,147.72bp)  .. (19.0bp,121.02bp);
  % Edge: LR_9 -> LR_11
  \draw [dashed] (152.0bp,182.68bp) .. controls (152.0bp,170.05bp) and (152.0bp,150.04bp)  .. (152.0bp,134.06bp);
  % Edge: LR_13 -> LR_14
  \draw [->] (209.0bp,269.82bp) .. controls (209.0bp,256.69bp) and (209.0bp,235.51bp)  .. (209.0bp,209.16bp);
  % Edge: LR_20 -> LR_22
  \draw [dashed] (342.55bp,343.79bp) .. controls (352.7bp,333.92bp) and (367.28bp,319.73bp)  .. (379.69bp,307.65bp);
  % Edge: LR_0 -> LR_1
  \draw [->] (256.48bp,491.79bp) .. controls (247.07bp,480.86bp) and (233.11bp,464.64bp)  .. (215.36bp,444.03bp);
  % Edge: LR_9 -> LR_10
  \draw [dashed] (141.11bp,182.68bp) .. controls (129.21bp,169.21bp) and (109.9bp,147.36bp)  .. (95.395bp,130.95bp);
  % Edge: LR_8 -> LR_9
  \draw [->] (155.43bp,269.82bp) .. controls (154.81bp,256.69bp) and (153.81bp,235.51bp)  .. (152.57bp,209.16bp);
  % Edge: LR_2 -> LR_7
  \draw [->] (115.06bp,343.79bp) .. controls (111.34bp,336.12bp) and (106.35bp,325.86bp)  .. (97.07bp,306.77bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (17.287bp,269.82bp) .. controls (17.595bp,256.69bp) and (18.094bp,235.51bp)  .. (18.714bp,209.16bp);
  % Edge: LR_12 -> LR_16
  \draw [dashed] (218.5bp,343.79bp) .. controls (228.86bp,330.47bp) and (245.34bp,309.28bp)  .. (255.64bp,296.03bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (104.9bp,347.58bp) .. controls (88.449bp,338.67bp) and (62.483bp,323.75bp)  .. (42.0bp,308.0bp) .. controls (40.14bp,306.57bp) and (38.266bp,305.02bp)  .. (28.724bp,296.28bp);
  % Edge: LR_5 -> LR_6
  \draw [->] (19.0bp,94.753bp) .. controls (19.0bp,84.476bp) and (19.0bp,69.329bp)  .. (19.0bp,45.648bp);
  % Edge: LR_0 -> LR_18
  \draw [->] (267.0bp,491.79bp) .. controls (267.0bp,484.73bp) and (267.0bp,475.47bp)  .. (267.0bp,456.24bp);
  % Edge: LR_1 -> LR_12
  \draw [dashed] (205.68bp,417.79bp) .. controls (206.42bp,404.47bp) and (207.6bp,383.28bp)  .. (208.33bp,370.03bp);
  % Edge: LR_0 -> LR_19
  \draw [->] (277.69bp,491.79bp) .. controls (287.25bp,480.86bp) and (301.44bp,464.64bp)  .. (319.47bp,444.03bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (17.0bp,283.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,357.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (205.0bp,431.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (267.0bp,505.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (86.0bp,283.0bp) node[font=\LARGE] {$\dfrac{\texttt{-}}{\textsl{minus}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,23.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{id}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,108.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,196.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,196.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.0bp,283.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_17
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (283.0bp,196.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_16
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (265.0bp,283.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_15
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (247.0bp,108.0bp) node[font=\LARGE] {$\dfrac{\texttt{-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (209.0bp,196.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (209.0bp,283.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (209.0bp,357.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,108.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (76.0bp,108.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{id}}$};
\end{scope}
  % Node: LR_19
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (330.0bp,431.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_18
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (267.0bp,431.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
  % Node: LR_22
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (404.0bp,283.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_20
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (330.0bp,357.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (328.0bp,283.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> dots/Example_2.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_7 -> LR_9
  \draw [dashed] (171.48bp,173.79bp) .. controls (178.73bp,163.35bp) and (189.32bp,148.1bp)  .. (197.99bp,135.61bp);
  % Edge: LR_6 -> LR_7
  \draw [->] (163.0bp,247.79bp) .. controls (163.0bp,237.48bp) and (163.0bp,222.48bp)  .. (163.0bp,200.03bp);
  % Edge: LR_0 -> LR_1
  \draw [->] (89.483bp,321.79bp) .. controls (80.073bp,310.86bp) and (66.108bp,294.64bp)  .. (48.362bp,274.03bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (38.0bp,247.79bp) .. controls (38.0bp,237.48bp) and (38.0bp,222.48bp)  .. (38.0bp,200.03bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (38.0bp,99.822bp) .. controls (38.0bp,90.042bp) and (38.0bp,75.792bp)  .. (38.0bp,52.12bp);
  % Edge: LR_0 -> LR_5
  \draw [->] (100.0bp,321.79bp) .. controls (100.0bp,314.73bp) and (100.0bp,305.47bp)  .. (100.0bp,286.24bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (38.0bp,173.79bp) .. controls (38.0bp,163.48bp) and (38.0bp,148.48bp)  .. (38.0bp,126.03bp);
  % Edge: LR_7 -> LR_8
  \draw [dashed] (158.59bp,173.79bp) .. controls (155.03bp,163.92bp) and (149.9bp,149.73bp)  .. (145.54bp,137.65bp);
  % Edge: LR_0 -> LR_6
  \draw [->] (110.69bp,321.79bp) .. controls (120.25bp,310.86bp) and (134.44bp,294.64bp)  .. (152.47bp,274.03bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,113.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,187.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,261.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,335.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,187.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,261.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,261.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,26.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,113.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (137.0bp,113.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{symbol}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> dots/Example_3.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_6 -> LR_7
  \draw [->] (163.0bp,243.79bp) .. controls (163.0bp,233.48bp) and (163.0bp,218.48bp)  .. (163.0bp,196.03bp);
  % Edge: LR_0 -> LR_1
  \draw [->] (89.483bp,317.79bp) .. controls (80.073bp,306.86bp) and (66.108bp,290.64bp)  .. (48.362bp,270.03bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (38.0bp,243.79bp) .. controls (38.0bp,233.48bp) and (38.0bp,218.48bp)  .. (38.0bp,196.03bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (38.0bp,97.753bp) .. controls (38.0bp,88.453bp) and (38.0bp,75.164bp)  .. (38.0bp,52.34bp);
  % Edge: LR_0 -> LR_5
  \draw [->] (100.0bp,317.79bp) .. controls (100.0bp,310.73bp) and (100.0bp,301.47bp)  .. (100.0bp,282.24bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (38.0bp,169.81bp) .. controls (38.0bp,159.97bp) and (38.0bp,145.88bp)  .. (38.0bp,124.05bp);
  % Edge: LR_7 -> LR_8
  \draw [->] (163.0bp,169.81bp) .. controls (163.0bp,162.58bp) and (163.0bp,153.05bp)  .. (163.0bp,133.66bp);
  % Edge: LR_0 -> LR_6
  \draw [->] (110.69bp,317.79bp) .. controls (120.25bp,306.86bp) and (134.44bp,290.64bp)  .. (152.47bp,270.03bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,111.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,183.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,257.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,331.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,183.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,257.0bp) node[font=\LARGE] {${\textsl{A}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,257.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,26.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,111.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> dots/Example_4.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_0 -> LR_1
  \draw [->] (139.48bp,337.79bp) .. controls (130.07bp,326.86bp) and (116.11bp,310.64bp)  .. (98.362bp,290.03bp);
  % Edge: LR_1 -> LR_5
  \draw [->] (88.0bp,263.75bp) .. controls (88.0bp,253.79bp) and (88.0bp,239.25bp)  .. (88.0bp,215.64bp);
  % Edge: LR_9 -> LR_10
  \draw [->] (213.0bp,263.75bp) .. controls (213.0bp,253.48bp) and (213.0bp,238.33bp)  .. (213.0bp,214.65bp);
  % Edge: LR_0 -> LR_9
  \draw [->] (160.69bp,337.79bp) .. controls (170.25bp,326.86bp) and (184.44bp,310.64bp)  .. (202.47bp,290.03bp);
  % Edge: LR_0 -> LR_8
  \draw [->] (150.0bp,337.79bp) .. controls (150.0bp,330.73bp) and (150.0bp,321.47bp)  .. (150.0bp,302.24bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (77.819bp,263.75bp) .. controls (66.748bp,250.44bp) and (48.881bp,228.94bp)  .. (28.999bp,205.03bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (19.0bp,93.901bp) .. controls (19.0bp,83.917bp) and (19.0bp,69.282bp)  .. (19.0bp,45.712bp);
  % Edge: LR_6 -> LR_7
  \draw [->] (158.0bp,178.75bp) .. controls (158.0bp,169.0bp) and (158.0bp,154.87bp)  .. (158.0bp,131.64bp);
  % Edge: LR_1 -> LR_6
  \draw [->] (98.329bp,263.75bp) .. controls (109.66bp,250.31bp) and (128.02bp,228.54bp)  .. (147.86bp,205.03bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (19.0bp,178.75bp) .. controls (19.0bp,166.05bp) and (19.0bp,145.92bp)  .. (19.0bp,120.03bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,107.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,192.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,277.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.0bp,351.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,107.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{id}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,192.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,192.0bp) node[font=\LARGE] {$\dfrac{\texttt{-}}{\textsl{minus}}$};
\end{scope}
  % Node: LR_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,192.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,23.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{id}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,277.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.0bp,277.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> dots/Example_5.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_1 -> LR_10
  \draw [dashed] (154.88bp,355.96bp) .. controls (164.0bp,340.0bp) and (180.02bp,311.97bp)  .. (189.14bp,296.01bp);
  % Edge: LR_7 -> LR_9
  \draw [dashed] (163.44bp,182.68bp) .. controls (169.03bp,170.05bp) and (177.87bp,150.04bp)  .. (184.93bp,134.06bp);
  % Edge: LR_0 -> LR_1
  \draw [->] (199.48bp,429.79bp) .. controls (190.07bp,418.86bp) and (176.11bp,402.64bp)  .. (158.36bp,382.03bp);
  % Edge: LR_3 -> LR_4
  \draw [->] (19.0bp,182.68bp) .. controls (19.0bp,169.32bp) and (19.0bp,147.72bp)  .. (19.0bp,121.02bp);
  % Edge: LR_10 -> LR_11
  \draw [->] (201.16bp,269.82bp) .. controls (205.38bp,259.85bp) and (211.57bp,245.23bp)  .. (221.36bp,222.12bp);
  % Edge: LR_1 -> LR_2
  \draw [dashed] (144.42bp,355.96bp) .. controls (139.67bp,340.0bp) and (131.32bp,311.97bp)  .. (126.58bp,296.01bp);
  % Edge: LR_2 -> LR_6
  \draw [->] (117.99bp,269.82bp) .. controls (113.62bp,259.23bp) and (107.1bp,243.39bp)  .. (97.349bp,219.71bp);
  % Edge: LR_2 -> LR_7
  \draw [->] (128.01bp,269.82bp) .. controls (133.52bp,256.44bp) and (142.48bp,234.69bp)  .. (152.99bp,209.16bp);
  % Edge: LR_13 -> LR_14
  \draw [dashed] (271.42bp,355.96bp) .. controls (269.71bp,342.9bp) and (266.95bp,321.76bp)  .. (264.85bp,305.77bp);
  % Edge: LR_13 -> LR_15
  \draw [dashed] (282.31bp,355.96bp) .. controls (292.0bp,343.44bp) and (307.43bp,323.51bp)  .. (319.59bp,307.79bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (106.76bp,270.66bp) .. controls (90.431bp,259.03bp) and (64.763bp,240.12bp)  .. (44.0bp,222.0bp) .. controls (41.977bp,220.23bp) and (39.915bp,218.34bp)  .. (30.384bp,209.04bp);
  % Edge: LR_0 -> LR_13
  \draw [->] (220.69bp,429.79bp) .. controls (230.25bp,418.86bp) and (244.44bp,402.64bp)  .. (262.47bp,382.03bp);
  % Edge: LR_4 -> LR_5
  \draw [->] (19.0bp,94.753bp) .. controls (19.0bp,84.476bp) and (19.0bp,69.329bp)  .. (19.0bp,45.648bp);
  % Edge: LR_7 -> LR_8
  \draw [dashed] (152.56bp,182.68bp) .. controls (146.81bp,169.67bp) and (137.61bp,148.86bp)  .. (130.46bp,132.66bp);
  % Edge: LR_0 -> LR_12
  \draw [->] (210.0bp,429.79bp) .. controls (210.0bp,422.73bp) and (210.0bp,413.47bp)  .. (210.0bp,394.24bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,196.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (123.0bp,283.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (148.0bp,369.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (210.0bp,443.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (273.0bp,369.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (210.0bp,369.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,23.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{id}}$};
\end{scope}
  % Node: LR_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (196.0bp,283.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (19.0bp,108.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (196.0bp,108.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (120.0bp,108.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{id}}$};
\end{scope}
  % Node: LR_15
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (338.0bp,283.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (262.0bp,283.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (232.0bp,196.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,196.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,196.0bp) node[font=\LARGE] {$\dfrac{\texttt{-}}{\textsl{minus}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> dots/Example_6.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_5 -> LR_7
  \draw [dashed] (170.16bp,185.96bp) .. controls (177.94bp,172.9bp) and (190.52bp,151.76bp)  .. (200.04bp,135.77bp);
  % Edge: LR_0 -> LR_1
  \draw [->] (89.483bp,259.79bp) .. controls (80.073bp,248.86bp) and (66.108bp,232.64bp)  .. (48.362bp,212.03bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (38.0bp,185.96bp) .. controls (38.0bp,172.99bp) and (38.0bp,152.06bp)  .. (38.0bp,126.01bp);
  % Edge: LR_0 -> LR_5
  \draw [->] (110.69bp,259.79bp) .. controls (120.25bp,248.86bp) and (134.44bp,232.64bp)  .. (152.47bp,212.03bp);
  % Edge: LR_0 -> LR_4
  \draw [->] (100.0bp,259.79bp) .. controls (100.0bp,252.73bp) and (100.0bp,243.47bp)  .. (100.0bp,224.24bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (38.0bp,99.822bp) .. controls (38.0bp,90.042bp) and (38.0bp,75.792bp)  .. (38.0bp,52.12bp);
  % Edge: LR_5 -> LR_6
  \draw [dashed] (159.27bp,185.96bp) .. controls (155.4bp,173.44bp) and (149.23bp,153.51bp)  .. (144.36bp,137.79bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,26.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,113.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,199.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,273.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.0bp,113.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (137.0bp,113.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,199.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,199.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> dots/Example_7.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_0 -> LR_1
  \draw [->] (89.483bp,255.79bp) .. controls (80.073bp,244.86bp) and (66.108bp,228.64bp)  .. (48.362bp,208.03bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (38.0bp,181.9bp) .. controls (38.0bp,169.43bp) and (38.0bp,149.69bp)  .. (38.0bp,124.15bp);
  % Edge: LR_0 -> LR_5
  \draw [->] (110.69bp,255.79bp) .. controls (120.25bp,244.86bp) and (134.44bp,228.64bp)  .. (152.47bp,208.03bp);
  % Edge: LR_0 -> LR_4
  \draw [->] (100.0bp,255.79bp) .. controls (100.0bp,248.73bp) and (100.0bp,239.47bp)  .. (100.0bp,220.24bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (38.0bp,97.753bp) .. controls (38.0bp,88.453bp) and (38.0bp,75.164bp)  .. (38.0bp,52.34bp);
  % Edge: LR_5 -> LR_6
  \draw [->] (163.0bp,181.9bp) .. controls (163.0bp,171.92bp) and (163.0bp,157.28bp)  .. (163.0bp,133.71bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,26.0bp) node[font=\LARGE] {$\dfrac{\texttt{a-b}}{\textsl{symbol}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,111.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.0bp,195.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,269.0bp) node[font=\LARGE] {${\textsl{S}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,111.0bp) node[font=\LARGE] {$\dfrac{\texttt{c}}{\textsl{id}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,195.0bp) node[font=\LARGE] {${\textsl{E}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100.0bp,195.0bp) node[font=\LARGE] {$\dfrac{\texttt{+}}{\textsl{plus}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> dots/lexerhack.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: LR_0 -> LR_1
  \draw [dashed] (181.83bp,389.7bp) .. controls (175.61bp,378.81bp) and (167.12bp,363.96bp)  .. (161.16bp,353.53bp);
  % Edge: LR_4 -> LR_5
  \draw [->] (96.0bp,181.96bp) .. controls (96.0bp,171.4bp) and (96.0bp,156.49bp)  .. (96.0bp,132.72bp);
  % Edge: LR_10 -> LR_3
  \draw [->] (197.79bp,328.85bp) .. controls (194.83bp,327.86bp) and (191.86bp,326.89bp)  .. (189.0bp,326.0bp) .. controls (130.94bp,307.91bp) and (101.65bp,331.29bp)  .. (57.0bp,290.0bp) .. controls (40.843bp,275.06bp) and (32.587bp,251.64bp)  .. (26.471bp,222.13bp);
  % Edge: LR_10 -> LR_11
  \draw [->] (225.04bp,326.85bp) .. controls (224.44bp,319.35bp) and (223.65bp,309.45bp)  .. (222.14bp,290.32bp);
  % Edge: LR_8 -> LR_9
  \draw [->] (350.0bp,94.92bp) .. controls (350.0bp,85.236bp) and (350.0bp,71.947bp)  .. (350.0bp,49.594bp);
  % Edge: LR_1 -> LR_8
  \draw [->] (180.16bp,328.18bp) .. controls (209.64bp,315.79bp) and (254.25bp,296.38bp)  .. (260.0bp,290.0bp) .. controls (297.73bp,248.13bp) and (273.43bp,219.16bp)  .. (301.0bp,170.0bp) .. controls (308.47bp,156.67bp) and (319.09bp,143.44bp)  .. (335.46bp,125.39bp);
  % Edge: LR_14 -> LR_8
  \draw [->] (408.82bp,183.46bp) .. controls (398.03bp,170.17bp) and (380.78bp,148.92bp)  .. (361.37bp,125.01bp);
  % Edge: LR_1 -> LR_2
  \draw [->] (142.26bp,326.25bp) .. controls (134.71bp,318.05bp) and (124.71bp,307.18bp)  .. (108.93bp,290.05bp);
  % Edge: LR_10 -> LR_13
  \draw [->] (254.05bp,329.02bp) .. controls (283.64bp,318.48bp) and (330.51bp,301.8bp)  .. (373.61bp,286.46bp);
  % Edge: LR_2 -> LR_6
  \draw [->] (125.47bp,265.41bp) .. controls (158.72bp,255.65bp) and (214.38bp,239.11bp)  .. (262.0bp,224.0bp) .. controls (274.45bp,220.05bp) and (287.97bp,215.6bp)  .. (309.69bp,208.33bp);
  % Edge: LR_10 -> LR_6
  \draw [->] (249.12bp,326.94bp) .. controls (264.01bp,318.26bp) and (282.96bp,305.39bp)  .. (296.0bp,290.0bp) .. controls (310.07bp,273.4bp) and (320.77bp,251.53bp)  .. (331.72bp,223.84bp);
  % Edge: LR_13 -> LR_14
  \draw [->] (406.01bp,259.7bp) .. controls (408.33bp,248.69bp) and (411.58bp,233.24bp)  .. (416.32bp,210.72bp);
  % Edge: LR_2 -> LR_4
  \draw [->] (96.0bp,259.7bp) .. controls (96.0bp,249.2bp) and (96.0bp,234.66bp)  .. (96.0bp,212.23bp);
  % Edge: LR_0 -> LR_10
  \draw [dashed] (198.17bp,389.7bp) .. controls (204.48bp,378.67bp) and (213.1bp,363.57bp)  .. (219.07bp,353.12bp);
  % Edge: LR_2 -> LR_3
  \draw [->] (82.457bp,259.7bp) .. controls (74.394bp,251.19bp) and (63.827bp,240.04bp)  .. (46.826bp,222.09bp);
  % Edge: LR_14 -> LR_7
  \draw [->] (400.61bp,183.27bp) .. controls (393.93bp,178.86bp) and (386.25bp,174.01bp)  .. (379.0bp,170.0bp) .. controls (354.12bp,156.23bp) and (325.46bp,142.72bp)  .. (292.48bp,128.05bp);
  % Edge: LR_1 -> LR_7
  \draw [->] (152.17bp,326.08bp) .. controls (148.6bp,296.3bp) and (143.48bp,221.48bp)  .. (173.0bp,170.0bp) .. controls (180.33bp,157.21bp) and (191.67bp,146.35bp)  .. (211.71bp,131.82bp);
  % Edge: LR_11 -> LR_12
  \draw [->] (220.44bp,259.7bp) .. controls (220.13bp,251.87bp) and (219.73bp,241.81bp)  .. (218.94bp,221.79bp);
  % Node: LR_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (24.0bp,197.0bp) node[font=\LARGE] {$\dfrac{\texttt{(}}{\textsl{left}}$};
\end{scope}
  % Node: LR_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (96.0bp,275.0bp) node[font=\LARGE] {${\textsl{Expr}}$};
\end{scope}
  % Node: LR_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (154.0bp,340.0bp) node[font=\LARGE] {${\textsl{Mul}}$};
\end{scope}
  % Node: LR_0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (190.0bp,405.0bp) node[font=\LARGE] {${\textsl{Expr}}$};
\end{scope}
  % Node: LR_13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (403.0bp,275.0bp) node[font=\LARGE] {${\textsl{Expr}}$};
\end{scope}
  % Node: LR_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (340.0bp,197.0bp) node[font=\LARGE] {$\dfrac{\texttt{)}}{\textsl{right}}$};
\end{scope}
  % Node: LR_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (96.0bp,110.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{id}}$};
\end{scope}
  % Node: LR_10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (226.0bp,340.0bp) node[font=\LARGE] {${\textsl{Cast}}$};
\end{scope}
  % Node: LR_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (96.0bp,197.0bp) node[font=\LARGE] {${\textsl{Expr}}$};
\end{scope}
  % Node: LR_9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (350.0bp,25.0bp) node[font=\LARGE] {$\dfrac{\texttt{b}}{\textsl{id}}$};
\end{scope}
  % Node: LR_8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (350.0bp,110.0bp) node[font=\LARGE] {${\textsl{Expr}}$};
\end{scope}
  % Node: LR_14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (419.0bp,197.0bp) node[font=\LARGE] {${\textsl{Deref}}$};
\end{scope}
  % Node: LR_11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (221.0bp,275.0bp) node[font=\LARGE] {${\textsl{Type}}$};
\end{scope}
  % Node: LR_7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (252.0bp,110.0bp) node[font=\LARGE] {$\dfrac{\texttt{*}}{\textsl{asterisk}}$};
\end{scope}
  % Node: LR_12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (218.0bp,197.0bp) node[font=\LARGE] {$\dfrac{\texttt{a}}{\textsl{typeid}}$};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%




